Two-center harmonic oscillator basis for Skyrme-DFT calculations (I): formalism and Proof of Principle

We present a new method to solve the nuclear density functional theory (DFT) equations using a two-center harmonic oscillator for Skyrme-like functionals, incorporating pairing and Coulomb interactions. The goal is to efficiently determine the fission and fusion configurations in nuclei. The Coulomb exchange term is evaluated exactly, allowing for a novel approach to neck formation without the Slater approximation, commonly used in space coordinate-based approaches. The new method has been implemented in the code {\sc hfodd}, enabling direct comparison with standard one-center solutions. This first paper focuses on deriving and implementing a methodology based on stable, precise, and exact applications of harmonic oscillator bases for the two fragments, which can either overlap or be separated by arbitrarily large distances. The implementation is tested on two proof-of-principle examples using light nuclei, specifically, $^8$Be and $^{24}$Mg.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 settextwidth
gsave
  .4 setgray fill
grestore
stroke
grestore

